Document-Level Language Models for Machine Translation

Despite the known limitations, most machine translation systems today still operate on the sentence-level. One reason for this is, that most parallel training data is only sentence-level aligned, without document-level meta information available. In this work, we set out to build context-aware translation systems utilizing document-level monolingual data instead. This can be achieved by combining any existing sentence-level translation model with a document-level language model. We improve existing approaches by leveraging recent advancements in model combination. Additionally, we propose novel weighting techniques that make the system combination more flexible and significantly reduce computational overhead. In a comprehensive evaluation on four diverse translation tasks, we show that our extensions improve document-targeted scores substantially and are also computationally more efficient. However, we also find that in most scenarios, back-translation gives even better results, at the cost of having to re-train the translation system. Finally, we explore language model fusion in the light of recent advancements in large language models. Our findings suggest that there might be strong potential in utilizing large language models via model combination.

==> learned-weights.tex <==
%% Creator: Matplotlib, PGF backend
 %%
 %% To include the figure in your LaTeX document, write
 %%   \input{<filename>.pgf}
 %%
 %% Make sure the required packages are loaded in your preamble
 %%   \usepackage{pgf}
 %%
 %% Also ensure that all the required font packages are loaded; for instance,
 %% the lmodern package is sometimes necessary when using math font.
 %%   \usepackage{lmodern}
 %%
 %% Figures using additional raster images can only be included by \input if
 %% they are in the same directory as the main LaTeX file. For loading figures
 %% from other directories you can use the `import` package
 %%   \usepackage{import}
 %%
 %% and then include the figures with
 %%   \import{<path to file>}{<filename>.pgf}
 %%
 %% Matplotlib used the following preamble
 %%   \usepackage{fontspec}
 %%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/conda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
 %%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/conda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
 %%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/conda/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
 %%
 \begingroup%
 \makeatletter%
 \begin{pgfpicture}%
 \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.500000in}}%
 \pgfusepath{use as bounding box}%
 \begin{pgfscope}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{0.000000pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
 \pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
 \pgfpathlineto{\pgfqpoint{5.000000in}{3.500000in}}%
 \pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
 \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
 \pgfpathclose%
 \pgfusepath{fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{0.000000pt}%
 \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetstrokeopacity{0.000000}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{2.264489in}}%
 \pgfpathlineto{\pgfqpoint{0.933750in}{2.264489in}}%
 \pgfpathlineto{\pgfqpoint{0.933750in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.933750in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=0.933750in,y=0.048056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.703180in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.703180in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=1.703180in,y=0.048056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.472610in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.472610in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=2.472610in,y=0.048056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.242039in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.242039in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=3.242039in,y=0.048056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.011469in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.011469in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=4.011469in,y=0.048056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.780899in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=4.780899in,y=0.048056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=2.857325in,y=-0.155354in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont fusion scale \(\displaystyle  \lambda(e) \)}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{0.180000in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=0.704604in, y=0.121962in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{0.823093in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{0.823093in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=0.412998in, y=0.765055in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1000}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{1.466186in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{1.466186in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=0.412998in, y=1.408148in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2000}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{2.109278in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{2.109278in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=0.412998in, y=2.051241in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3000}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=0.357442in,y=1.222244in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont frequency}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.584826in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.678641in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.678641in}{0.181286in}}%
 \pgfpathlineto{\pgfqpoint{0.584826in}{0.181286in}}%
 \pgfpathlineto{\pgfqpoint{0.584826in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.819363in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.913178in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.913178in}{0.183215in}}%
 \pgfpathlineto{\pgfqpoint{0.819363in}{0.183215in}}%
 \pgfpathlineto{\pgfqpoint{0.819363in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.053900in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.147715in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.147715in}{0.190289in}}%
 \pgfpathlineto{\pgfqpoint{1.053900in}{0.190289in}}%
 \pgfpathlineto{\pgfqpoint{1.053900in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.288437in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.382252in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.382252in}{0.246882in}}%
 \pgfpathlineto{\pgfqpoint{1.288437in}{0.246882in}}%
 \pgfpathlineto{\pgfqpoint{1.288437in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.522974in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.616789in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.616789in}{0.640454in}}%
 \pgfpathlineto{\pgfqpoint{1.522974in}{0.640454in}}%
 \pgfpathlineto{\pgfqpoint{1.522974in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.757511in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.851326in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.851326in}{1.621171in}}%
 \pgfpathlineto{\pgfqpoint{1.757511in}{1.621171in}}%
 \pgfpathlineto{\pgfqpoint{1.757511in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.992048in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.085863in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.085863in}{2.165228in}}%
 \pgfpathlineto{\pgfqpoint{1.992048in}{2.165228in}}%
 \pgfpathlineto{\pgfqpoint{1.992048in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.226585in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.320400in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.320400in}{1.769082in}}%
 \pgfpathlineto{\pgfqpoint{2.226585in}{1.769082in}}%
 \pgfpathlineto{\pgfqpoint{2.226585in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.461122in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.554937in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.554937in}{1.152999in}}%
 \pgfpathlineto{\pgfqpoint{2.461122in}{1.152999in}}%
 \pgfpathlineto{\pgfqpoint{2.461122in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.695659in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.789474in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.789474in}{0.679683in}}%
 \pgfpathlineto{\pgfqpoint{2.695659in}{0.679683in}}%
 \pgfpathlineto{\pgfqpoint{2.695659in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.930196in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.024011in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.024011in}{0.416015in}}%
 \pgfpathlineto{\pgfqpoint{2.930196in}{0.416015in}}%
 \pgfpathlineto{\pgfqpoint{2.930196in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.164733in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.258548in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.258548in}{0.320837in}}%
 \pgfpathlineto{\pgfqpoint{3.164733in}{0.320837in}}%
 \pgfpathlineto{\pgfqpoint{3.164733in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.399270in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.493085in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.493085in}{0.280322in}}%
 \pgfpathlineto{\pgfqpoint{3.399270in}{0.280322in}}%
 \pgfpathlineto{\pgfqpoint{3.399270in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.633807in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.727622in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.727622in}{0.232091in}}%
 \pgfpathlineto{\pgfqpoint{3.633807in}{0.232091in}}%
 \pgfpathlineto{\pgfqpoint{3.633807in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.868344in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.962159in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.962159in}{0.210868in}}%
 \pgfpathlineto{\pgfqpoint{3.868344in}{0.210868in}}%
 \pgfpathlineto{\pgfqpoint{3.868344in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.102881in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.196696in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.196696in}{0.204438in}}%
 \pgfpathlineto{\pgfqpoint{4.102881in}{0.204438in}}%
 \pgfpathlineto{\pgfqpoint{4.102881in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.337418in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.431233in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.431233in}{0.196720in}}%
 \pgfpathlineto{\pgfqpoint{4.337418in}{0.196720in}}%
 \pgfpathlineto{\pgfqpoint{4.337418in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.571955in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.665770in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.665770in}{0.190289in}}%
 \pgfpathlineto{\pgfqpoint{4.571955in}{0.190289in}}%
 \pgfpathlineto{\pgfqpoint{4.571955in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.806492in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.900307in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.900307in}{0.191576in}}%
 \pgfpathlineto{\pgfqpoint{4.806492in}{0.191576in}}%
 \pgfpathlineto{\pgfqpoint{4.806492in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.041029in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.134844in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.134844in}{0.189003in}}%
 \pgfpathlineto{\pgfqpoint{5.041029in}{0.189003in}}%
 \pgfpathlineto{\pgfqpoint{5.041029in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.275566in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.369381in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.369381in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{5.275566in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{5.275566in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.510103in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.603918in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.603918in}{0.187074in}}%
 \pgfpathlineto{\pgfqpoint{5.510103in}{0.187074in}}%
 \pgfpathlineto{\pgfqpoint{5.510103in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.744640in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.838455in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.838455in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{5.744640in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{5.744640in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.979177in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.072992in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.072992in}{0.184502in}}%
 \pgfpathlineto{\pgfqpoint{5.979177in}{0.184502in}}%
 \pgfpathlineto{\pgfqpoint{5.979177in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.213714in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.307529in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.307529in}{0.186431in}}%
 \pgfpathlineto{\pgfqpoint{6.213714in}{0.186431in}}%
 \pgfpathlineto{\pgfqpoint{6.213714in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.448251in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.542066in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.542066in}{0.185788in}}%
 \pgfpathlineto{\pgfqpoint{6.448251in}{0.185788in}}%
 \pgfpathlineto{\pgfqpoint{6.448251in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.682788in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.776603in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.776603in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{6.682788in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{6.682788in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.917325in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.011140in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.011140in}{0.185788in}}%
 \pgfpathlineto{\pgfqpoint{6.917325in}{0.185788in}}%
 \pgfpathlineto{\pgfqpoint{6.917325in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{7.151862in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.245677in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.245677in}{0.187074in}}%
 \pgfpathlineto{\pgfqpoint{7.151862in}{0.187074in}}%
 \pgfpathlineto{\pgfqpoint{7.151862in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{7.386399in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.480214in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.480214in}{0.181286in}}%
 \pgfpathlineto{\pgfqpoint{7.386399in}{0.181286in}}%
 \pgfpathlineto{\pgfqpoint{7.386399in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.678641in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.772456in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.772456in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.678641in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.678641in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.913178in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.006993in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.006993in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.913178in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.913178in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.147715in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.241530in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.241530in}{0.180643in}}%
 \pgfpathlineto{\pgfqpoint{1.147715in}{0.180643in}}%
 \pgfpathlineto{\pgfqpoint{1.147715in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.382252in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.476067in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.476067in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{1.382252in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{1.382252in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.616789in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.710604in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.710604in}{0.202508in}}%
 \pgfpathlineto{\pgfqpoint{1.616789in}{0.202508in}}%
 \pgfpathlineto{\pgfqpoint{1.616789in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.851326in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.945141in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{1.945141in}{0.306689in}}%
 \pgfpathlineto{\pgfqpoint{1.851326in}{0.306689in}}%
 \pgfpathlineto{\pgfqpoint{1.851326in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.085863in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.179678in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.179678in}{0.665535in}}%
 \pgfpathlineto{\pgfqpoint{2.085863in}{0.665535in}}%
 \pgfpathlineto{\pgfqpoint{2.085863in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.320400in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.414215in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.414215in}{0.951068in}}%
 \pgfpathlineto{\pgfqpoint{2.320400in}{0.951068in}}%
 \pgfpathlineto{\pgfqpoint{2.320400in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.554937in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.648752in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.648752in}{0.947853in}}%
 \pgfpathlineto{\pgfqpoint{2.554937in}{0.947853in}}%
 \pgfpathlineto{\pgfqpoint{2.554937in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{2.789474in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.883289in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{2.883289in}{0.732417in}}%
 \pgfpathlineto{\pgfqpoint{2.789474in}{0.732417in}}%
 \pgfpathlineto{\pgfqpoint{2.789474in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.024011in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.117826in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.117826in}{0.504762in}}%
 \pgfpathlineto{\pgfqpoint{3.024011in}{0.504762in}}%
 \pgfpathlineto{\pgfqpoint{3.024011in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.258548in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.352363in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.352363in}{0.374214in}}%
 \pgfpathlineto{\pgfqpoint{3.258548in}{0.374214in}}%
 \pgfpathlineto{\pgfqpoint{3.258548in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.493085in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.586900in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.586900in}{0.306046in}}%
 \pgfpathlineto{\pgfqpoint{3.493085in}{0.306046in}}%
 \pgfpathlineto{\pgfqpoint{3.493085in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.727622in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.821437in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{3.821437in}{0.257171in}}%
 \pgfpathlineto{\pgfqpoint{3.727622in}{0.257171in}}%
 \pgfpathlineto{\pgfqpoint{3.727622in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.962159in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.055974in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.055974in}{0.217942in}}%
 \pgfpathlineto{\pgfqpoint{3.962159in}{0.217942in}}%
 \pgfpathlineto{\pgfqpoint{3.962159in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.196696in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.290511in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.290511in}{0.210225in}}%
 \pgfpathlineto{\pgfqpoint{4.196696in}{0.210225in}}%
 \pgfpathlineto{\pgfqpoint{4.196696in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.431233in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.525048in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.525048in}{0.189646in}}%
 \pgfpathlineto{\pgfqpoint{4.431233in}{0.189646in}}%
 \pgfpathlineto{\pgfqpoint{4.431233in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.665770in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.759585in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.759585in}{0.190933in}}%
 \pgfpathlineto{\pgfqpoint{4.665770in}{0.190933in}}%
 \pgfpathlineto{\pgfqpoint{4.665770in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.900307in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.994122in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.994122in}{0.186431in}}%
 \pgfpathlineto{\pgfqpoint{4.900307in}{0.186431in}}%
 \pgfpathlineto{\pgfqpoint{4.900307in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.134844in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.228659in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.228659in}{0.183859in}}%
 \pgfpathlineto{\pgfqpoint{5.134844in}{0.183859in}}%
 \pgfpathlineto{\pgfqpoint{5.134844in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.369381in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.463196in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.463196in}{0.187074in}}%
 \pgfpathlineto{\pgfqpoint{5.369381in}{0.187074in}}%
 \pgfpathlineto{\pgfqpoint{5.369381in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.603918in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.697733in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.697733in}{0.181929in}}%
 \pgfpathlineto{\pgfqpoint{5.603918in}{0.181929in}}%
 \pgfpathlineto{\pgfqpoint{5.603918in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{5.838455in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.932270in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{5.932270in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{5.838455in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{5.838455in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.072992in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.166807in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.166807in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{6.072992in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{6.072992in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.307529in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.401344in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.401344in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{6.307529in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{6.307529in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.542066in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.635881in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.635881in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{6.542066in}{0.182572in}}%
 \pgfpathlineto{\pgfqpoint{6.542066in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{6.776603in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.870418in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{6.870418in}{0.183859in}}%
 \pgfpathlineto{\pgfqpoint{6.776603in}{0.183859in}}%
 \pgfpathlineto{\pgfqpoint{6.776603in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{7.011140in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.104955in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.104955in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{7.011140in}{0.185145in}}%
 \pgfpathlineto{\pgfqpoint{7.011140in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{7.245677in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.339492in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.339492in}{0.183215in}}%
 \pgfpathlineto{\pgfqpoint{7.245677in}{0.183215in}}%
 \pgfpathlineto{\pgfqpoint{7.245677in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfpathrectangle{\pgfqpoint{0.933750in}{0.180000in}}{\pgfqpoint{3.847149in}{2.084489in}}%
 \pgfusepath{clip}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{7.480214in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.574028in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{7.574028in}{0.180643in}}%
 \pgfpathlineto{\pgfqpoint{7.480214in}{0.180643in}}%
 \pgfpathlineto{\pgfqpoint{7.480214in}{0.180000in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetrectcap%
 \pgfsetmiterjoin%
 \pgfsetlinewidth{1.254687pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{0.933750in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetrectcap%
 \pgfsetmiterjoin%
 \pgfsetlinewidth{1.254687pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.780899in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetrectcap%
 \pgfsetmiterjoin%
 \pgfsetlinewidth{1.254687pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{0.180000in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{0.180000in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetrectcap%
 \pgfsetmiterjoin%
 \pgfsetlinewidth{1.254687pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{0.933750in}{2.264489in}}%
 \pgfpathlineto{\pgfqpoint{4.780899in}{2.264489in}}%
 \pgfusepath{stroke}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{3.273705in}{1.150859in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{3.258015in}{0.850530in}}{\pgfqpoint{3.242325in}{0.550201in}}%
 \pgfpathlineto{\pgfqpoint{3.297805in}{0.547302in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{3.251847in}{0.466253in}}{\pgfqpoint{3.205889in}{0.385204in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{3.168627in}{0.470601in}}{\pgfqpoint{3.131365in}{0.555998in}}%
 \pgfpathlineto{\pgfqpoint{3.186845in}{0.553099in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{3.202535in}{0.853428in}}{\pgfqpoint{3.218226in}{1.153757in}}%
 \pgfpathlineto{\pgfqpoint{3.273705in}{1.150859in}}%
 \pgfpathlineto{\pgfqpoint{3.273705in}{1.150859in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=3.250000in,y=1.312500in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \_er, \_sie, \_es}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.607103in}{0.910181in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{1.674674in}{0.709276in}}{\pgfqpoint{1.742245in}{0.508372in}}%
 \pgfpathlineto{\pgfqpoint{1.794902in}{0.526083in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{1.781970in}{0.433829in}}{\pgfqpoint{1.769038in}{0.341575in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{1.702985in}{0.407263in}}{\pgfqpoint{1.636931in}{0.472952in}}%
 \pgfpathlineto{\pgfqpoint{1.689588in}{0.490662in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{1.622017in}{0.691566in}}{\pgfqpoint{1.554446in}{0.892470in}}%
 \pgfpathlineto{\pgfqpoint{1.607103in}{0.910181in}}%
 \pgfpathlineto{\pgfqpoint{1.607103in}{0.910181in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=1.250000in,y=1.050000in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \_Lehrer}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetroundcap%
 \pgfsetroundjoin%
 \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{4.277042in}{0.899971in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{4.274636in}{0.673457in}}{\pgfqpoint{4.272230in}{0.446942in}}%
 \pgfpathlineto{\pgfqpoint{4.327782in}{0.446352in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{4.285233in}{0.363447in}}{\pgfqpoint{4.242683in}{0.280542in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{4.201904in}{0.364332in}}{\pgfqpoint{4.161125in}{0.448122in}}%
 \pgfpathlineto{\pgfqpoint{4.216678in}{0.447532in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{4.219084in}{0.674047in}}{\pgfqpoint{4.221490in}{0.900562in}}%
 \pgfpathlineto{\pgfqpoint{4.277042in}{0.899971in}}%
 \pgfpathlineto{\pgfqpoint{4.277042in}{0.899971in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=4.250000in,y=1.050000in,,]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont in}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetfillopacity{0.800000}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetstrokeopacity{0.800000}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.233218in}{2.527576in}}%
 \pgfpathlineto{\pgfqpoint{4.481431in}{2.527576in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{4.511987in}{2.527576in}}{\pgfqpoint{4.511987in}{2.558132in}}%
 \pgfpathlineto{\pgfqpoint{4.511987in}{2.991340in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{4.511987in}{3.021896in}}{\pgfqpoint{4.481431in}{3.021896in}}%
 \pgfpathlineto{\pgfqpoint{1.233218in}{3.021896in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{1.202662in}{3.021896in}}{\pgfqpoint{1.202662in}{2.991340in}}%
 \pgfpathlineto{\pgfqpoint{1.202662in}{2.558132in}}%
 \pgfpathquadraticcurveto{\pgfqpoint{1.202662in}{2.527576in}}{\pgfqpoint{1.233218in}{2.527576in}}%
 \pgfpathlineto{\pgfqpoint{1.233218in}{2.527576in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.263773in}{2.844709in}}%
 \pgfpathlineto{\pgfqpoint{1.569329in}{2.844709in}}%
 \pgfpathlineto{\pgfqpoint{1.569329in}{2.951654in}}%
 \pgfpathlineto{\pgfqpoint{1.263773in}{2.951654in}}%
 \pgfpathlineto{\pgfqpoint{1.263773in}{2.844709in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=1.691551in,y=2.844709in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont target subword beginning new word}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \pgfsetbuttcap%
 \pgfsetmiterjoin%
 \definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
 \pgfsetfillcolor{currentfill}%
 \pgfsetlinewidth{1.003750pt}%
 \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
 \pgfsetstrokecolor{currentstroke}%
 \pgfsetdash{}{0pt}%
 \pgfpathmoveto{\pgfqpoint{1.263773in}{2.620466in}}%
 \pgfpathlineto{\pgfqpoint{1.569329in}{2.620466in}}%
 \pgfpathlineto{\pgfqpoint{1.569329in}{2.727411in}}%
 \pgfpathlineto{\pgfqpoint{1.263773in}{2.727411in}}%
 \pgfpathlineto{\pgfqpoint{1.263773in}{2.620466in}}%
 \pgfpathclose%
 \pgfusepath{stroke,fill}%
 \end{pgfscope}%
 \begin{pgfscope}%
 \definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
 \pgfsetstrokecolor{textcolor}%
 \pgfsetfillcolor{textcolor}%
 \pgftext[x=1.691551in,y=2.620466in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont target subword continuing word}%
 \end{pgfscope}%
 \end{pgfpicture}%
 \makeatother%
 \endgroup%
